An Investigation of the Recoverable Robust Assignment Problem

We investigate the so-called recoverable robust assignment problem on balanced bipartite graphs with $2n$ vertices, a mainstream problem in robust optimization: For two given linear cost functions $c_1$ and $c_2$ on the edges and a given integer $k$, the goal is to find two perfect matchings $M_1$ and $M_2$ that minimize the objective value $c_1(M_1)+c_2(M_2)$, subject to the constraint that $M_1$ and $M_2$ have at least $k$ edges in common. We derive a variety of results on this problem. First, we show that the problem is W[1]-hard with respect to the parameter $k$, and also with respect to the recoverability parameter $k'=n-k$. This hardness result holds even in the highly restricted special case where both cost functions $c_1$ and $c_2$ only take the values $0$ and $1$. (On the other hand, containment of the problem in XP is straightforward to see.) Next, as a positive result we construct a polynomial time algorithm for the special case where one cost function is Monge, whereas the other one is Anti-Monge. Finally, we study the variant where matching $M_1$ is frozen, and where the optimization goal is to compute the best corresponding matching $M_2$, the second stage recoverable assignment problem. We show that this problem variant is contained in the randomized parallel complexity class $\text{RNC}_2$, and that it is at least as hard as the infamous problem \probl{Exact Matching in Red-Blue Bipartite Graphs} whose computational complexity is a long-standing open problem

==> figure-dual-parameter.tex <==
% !TeX spellcheck = en_US
\begin{figure}
	\centering
		\centering
		\resizebox{.45\textwidth}{!}{
		\begin{tikzpicture}[every node/.style={draw,circle,fill=white}]
		
		\node (n1S) {};
		\node[below of=n1S] (n2S) {};
		\node[below of=n2S] (n3S) {};
		\node[below of=n3S] (n4S) {};
		\node[below of=n4S] (n5S) {};
		
		\node[right of=n1S] (n1) {};
		\node[right of=n2S] (n2) {};
		\node[right of=n3S] (n3) {};
		\node[right of=n4S] (n4) {};
		\node[right of=n5S] (n5) {};
	
		\node[right of=n1] (n1S2) {};
		\node[below of=n1S2] (n2S2) {};
		\node[below of=n2S2] (n3S2) {};
		\node[below of=n3S2] (n4S2) {};
		\node[below of=n4S2] (n5S2) {};
		
		\node[right of=n1S2] (n1S3) {};
		\node[below of=n1S3] (n2S3) {};
		\node[below of=n2S3] (n3S3) {};
		\node[below of=n3S3] (n4S3) {};
		\node[below of=n4S3] (n5S3) {};
			
		\node[right of=n1S3, label={right: $\cdots \quad r_i = 1$}] (n14) {};
		\node[right of=n2S3, label={right: $\cdots \quad r_i = 2$}] (n24) {};
		\node[right of=n3S3, label={right: $\cdots \quad \underline{r_i = 3}$}] (n34) {};
		\node[right of=n4S3, label={right: $\cdots \quad r_i = 4$}] (n44) {};
		\node[right of=n5S3, label={right: $\cdots \quad r_i = 5$}] (n54) {};
		
		\node[left of=n3S, label={left:$v$}] (start) {};
		
		\begin{pgfonlayer}{bg}    % select the background layer
		\draw (start.center) --(n1S.center);
		\draw (start.center) --(n2S.center);
		\draw (n3S.center) --(n3.center);
		\draw (start.center) --(n4S.center);
		\draw (start.center) --(n5S.center);
		
		\draw (n1.center) --(n1S2.center);
		\draw (n2.center) --(n2S2.center);
		\draw (n3S.center) --(n3S3.center);
		\draw (n4.center) --(n4S2.center);
		\draw (n5.center) --(n5S2.center);

		\draw (n1S3.center) --(n14.center);
		\draw (n2S3.center) --(n24.center);
		\draw (n4S3.center) --(n44.center);
		\draw (n5S3.center) --(n54.center);

		\doublematchedH{2-}{start}{n3S}
		
		\doublematchedH{3-}{n1S}{n1}
		\doublematchedH{3-}{n2S}{n2}
		\doublematchedH{2-}{n3}{n3S2}
		\doublematchedH{3-}{n4S}{n4}
		\doublematchedH{3-}{n5S}{n5}
		
		\doublematchedH{3-}{n1S2}{n1S3}
		\doublematchedH{3-}{n2S2}{n2S3}
		\doublematchedH{2-}{n3S3}{n34}
		\doublematchedH{3-}{n4S2}{n4S3}
		\doublematchedH{3-}{n5S2}{n5S3}
		
		\end{pgfonlayer}
		\end{tikzpicture}
		}
		\caption{Row selection gadget for the dual parameter $n - k$ (analogously for column selection).
		We reuse the selection gadget for the natural parameter $k$,
			but subdivide the legs of the star $4\ell^2 + 1$ times.
		All edges have cost $(0,0)$.
		If the matching edges of $M_1,M_2$ incident to a vertex $v$ do not coincide,
			then they do not coincide on two paths of length $4\ell^2 + 1 > k'$.
		Thus $M_1,M_2$ agree on a common row and column selection gadget.
		}
		\label{fig:rowselectkprime}
\end{figure}

==> figure-monge-old.tex <==
\newcommand{\mwidth}{0.3\textwidth}
\begin{figure}
	\centering
	\begin{subfigure}{\mwidth}
		\begin{tikzpicture}[x=4.65cm,y=4.65cm, every node/.style={draw, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]
			\coordinate (bl) at (0,0);
			\coordinate (tl) at (1,0);
			\coordinate (br) at (0,1);
			\coordinate (tr) at (1,1);

			\node[draw=none,RWTH_red100] at (0.05, 0.05) {$\times$};
			\node[draw=none,RWTH_red100] at (0.11, 0.11) {$\times$};
			\node[draw=none,RWTH_red100] at (0.17, 0.17) {$\times$};
			\node[draw=none,RWTH_red100] at (0.83, 0.83) {$\times$};
			\node[draw=none,RWTH_red100] at (0.89, 0.89) {$\times$};
			\node[draw=none,RWTH_red100] at (0.95, 0.95) {$\times$};

			\node[] at (0.05, 0.95) {};
			\node[] at (0.11, 0.89) {};
			\node[] at (0.17, 0.83) {};
			\node[] at (0.95, 0.05) {};
			\node[] at (0.89, 0.11) {};
			\node[] at (0.83, 0.17) {};

			\draw[line width=.25mm, white] (bl.south west) -- (br.south east) -- (tr.north east) -- (tl.north west) --  (bl.south west);
			\draw[line width=.25mm] (bl.south west) -- (br.south east) -- (tr.north east) -- (tl.north west) --  (bl.south west);
			
			\node[draw=none, outer sep=0.05cm] (innertl) at (0.24,0.76) {};
			\node[outer sep=0.05cm] (innerbr) at (0.76,0.24) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] (innerbl) at (0.24,0.24) {$\times$};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] (innertr) at (0.76,0.76) {$\times$};
			
			%\draw[line width=.25mm, white] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);
			%\draw[line width=.25mm] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);

		
			\draw[RWTH_tuerkis100, line width=.25mm] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);

			\node[] (innertlalt) at (0.24,0.6) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] at (0.65,0.6) {$\times$};
			\node[] at (0.4,0.3) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] at (0.4,0.3) {$\times$};
			\node[] (inneralt2) at (0.5,0.76) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100]  at (0.5,0.4) {$\times$};
			\node[]  at (0.65,0.4) {};
			\node[draw=none] (innerbr) at (0.5,0.6) {};
			
			\draw[RWTH_orange100, ->, thick] (innertlalt) -- (innertl.center);
			\draw[RWTH_orange100, ->, thick] (inneralt2) -- (innerbr);
			
			
		\end{tikzpicture}
		\caption{Modification to ensure that no cycles have length larger than four.}
		\label{fig:monge1}
	\end{subfigure}
	\begin{subfigure}{\mwidth}
		\begin{tikzpicture}[x=2.125cm,y=2.125cm, every node/.style={draw, line width=.8pt, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]
		\draw[line width=.25mm, white] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\node[] at (2,-1) {};
		\node[draw=none, RWTH_red100] at (2,-1) {$\times$};
		
		\node[] at (1.5,-1.5) {};
		\node[] at (0.5,-0.5) {};
		
		\node[draw=none, RWTH_red100] at (1.5,-0.5) {$\times$};
		\node[draw=none, RWTH_red100] at (0.5,-1.5) {$\times$};
		
		
		%\node[draw=none, RWTH_red100] at (2,-0.5) {$\times$};
		%\node[] at (2,-1.5) {};
		
		%\node[] at (1.5,-1) {};
		%\node[draw=none, RWTH_red100] at (1.5,-1) {$\times$};
		
		
		\draw[RWTH_orange100, ->, thick] (2,-1) -- (2,-0.5);
		\draw[RWTH_orange100, ->, thick] (1.5,-0.5) -- (1.5,-1);
		
		\draw[RWTH_tuerkis100, ->, thick] (2,-1) -- (2,-1.5);
		\draw[RWTH_tuerkis100, ->, thick] (1.5,-1.5) -- (1.5,-1);
		\end{tikzpicture}
		\caption{Modification to move $2$-cycles east of a $4$-cycle into a $4$-cycle.}
		\label{fig:monge2}
	\end{subfigure}
	\begin{subfigure}{\mwidth}
		\begin{tikzpicture}[x=2.125cm,y=2.125cm, every node/.style={draw, line width=.8pt, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]

		\draw[line width=.25mm, white] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		
		% Second picture
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\node[] at (2,-2) {};
		\node[draw=none, RWTH_red100] at (2,-2) {$\times$};
		%\node[draw=none, RWTH_red100] at (2,-1.5) {$\times$};
		
		%\node[draw=none, RWTH_red100] at (1.5,-1.5) {$\times$};
		\node[] at (1.5,-1.5) {};
		\node[] at (0.5,-0.5) {};
		
		\node[draw=none, RWTH_red100] at (1.5,-0.5) {$\times$};
		\node[draw=none, RWTH_red100] at (0.5,-1.5) {$\times$};
		
		%\node[draw=none, RWTH_red100] at (2,-0.5) {$\times$};
		
		
		\draw[RWTH_orange100, ->, thick] (2,-2) -- (2,-1.5);
		\draw[RWTH_orange100, ->, thick] (0.5,-1.5) -- (0.5,-2);
		
		\draw[RWTH_tuerkis100, ->, thick] (2,-1.5) -- (2,-0.5);
		\draw[RWTH_tuerkis100, ->, thick] (1.5,-0.5) -- (1.5,-1.5);
		\end{tikzpicture}
		\caption{Modification to move $2$-cycles southeast of a $4$-cycle into a $4$-cycle.}
		\label{fig:monge3}
	\end{subfigure}
	\caption{Illustrations for the Monge and Anti-Monge case.}
\end{figure}

==> figure-monge.tex <==
% !TeX spellcheck = en_US
\newcommand{\herescale}{3.6}
\newcommand{\hereratio}{0.45625}

\begin{figure}[t]
\captionsetup{position=b}
\begin{tikzpicture}[scale=1]
\begin{scope}[local bounding box=boxA,scale={\herescale}, every node/.style={draw, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]

			\coordinate (bl) at (0,0);
			\coordinate (tl) at (1,0);
			\coordinate (br) at (0,1);
			\coordinate (tr) at (1,1);

			\node[draw=none,RWTH_red100] at (0.05, 0.05) {$\times$};
			\node[draw=none,RWTH_red100] at (0.11, 0.11) {$\times$};
			\node[draw=none,RWTH_red100] at (0.17, 0.17) {$\times$};
			\node[draw=none,RWTH_red100] at (0.83, 0.83) {$\times$};
			\node[draw=none,RWTH_red100] at (0.89, 0.89) {$\times$};
			\node[draw=none,RWTH_red100] at (0.95, 0.95) {$\times$};

			\node[] at (0.05, 0.95) {};
			\node[] at (0.11, 0.89) {};
			\node[] at (0.17, 0.83) {};
			\node[] at (0.95, 0.05) {};
			\node[] at (0.89, 0.11) {};
			\node[] at (0.83, 0.17) {};

			\draw[line width=.25mm, white] (bl.south west) -- (br.south east) -- (tr.north east) -- (tl.north west) --  (bl.south west);
			\draw[line width=.25mm] (bl.south west) -- (br.south east) -- (tr.north east) -- (tl.north west) --  (bl.south west);
			
			\node[draw=none, outer sep=0.05cm] (innertl) at (0.24,0.76) {};
			\node[outer sep=0.05cm] (innerbr) at (0.76,0.24) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] (innerbl) at (0.24,0.24) {$\times$};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] (innertr) at (0.76,0.76) {$\times$};
			
			%\draw[line width=.25mm, white] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);
			%\draw[line width=.25mm] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);

		
			\draw[RWTH_tuerkis100, line width=.25mm] (innerbl.south west) -- (innerbr.south east) -- (innertr.north east) -- (innertl.north west) --  (innerbl.south west);

			\node[] (innertlalt) at (0.24,0.6) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] at (0.65,0.6) {$\times$};
			\node[] at (0.4,0.3) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100] at (0.4,0.3) {$\times$};
			\node[] (inneralt2) at (0.5,0.76) {};
			\node[draw=none, inner sep=-0.0cm, outer sep=0.05cm, RWTH_red100]  at (0.5,0.4) {$\times$};
			\node[]  at (0.65,0.4) {};
			\node[draw=none] (innerbr) at (0.5,0.6) {};
			
			\draw[RWTH_orange100, ->, thick] (innertlalt) -- (innertl.center);
			\draw[RWTH_orange100, ->, thick] (inneralt2) -- (innerbr);

	\end{scope}
	\node[xshift=-.25cm, yshift=-1.8cm] at (boxA.west) {\textbf{(a)}};
	\begin{scope}[local bounding box=boxB,xshift=4.5cm, yshift=\herescale cm, scale={\herescale*\hereratio}, every node/.style={draw, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]

		\draw[line width=.25mm, white] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\node[] at (2,-1) {};
		\node[draw=none, RWTH_red100] at (2,-1) {$\times$};
		
		\node[] at (1.5,-1.5) {};
		\node[] at (0.5,-0.5) {};
		
		\node[draw=none, RWTH_red100] at (1.5,-0.5) {$\times$};
		\node[draw=none, RWTH_red100] at (0.5,-1.5) {$\times$};
		
		
		%\node[draw=none, RWTH_red100] at (2,-0.5) {$\times$};
		%\node[] at (2,-1.5) {};
		
		%\node[] at (1.5,-1) {};
		%\node[draw=none, RWTH_red100] at (1.5,-1) {$\times$};
		
		
		\draw[RWTH_orange100, ->, thick] (2,-1) -- (2,-0.5);
		\draw[RWTH_orange100, ->, thick] (1.5,-0.5) -- (1.5,-1);
		
		\draw[RWTH_tuerkis100, ->, thick] (2,-1) -- (2,-1.5);
		\draw[RWTH_tuerkis100, ->, thick] (1.5,-1.5) -- (1.5,-1);

	\end{scope}
	\node[xshift=-.35cm, yshift=-1.8cm] at (boxB.west) {\textbf{(b)}};
	\begin{scope}[local bounding box=boxC, yshift=\herescale cm, xshift=9cm, scale=\herescale*\hereratio, every node/.style={draw, line width=.8pt, RWTH_green100, minimum width=5pt, minimum height=5pt}, smooth]

		\draw[line width=.25mm, white] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		
		% Second picture
		\draw[line width=.25mm] (0,0) -- (2.2,0) -- (2.2,-2.2) -- (0,-2.2) -- cycle;
		\node[] at (2,-2) {};
		\node[draw=none, RWTH_red100] at (2,-2) {$\times$};
		%\node[draw=none, RWTH_red100] at (2,-1.5) {$\times$};
		
		%\node[draw=none, RWTH_red100] at (1.5,-1.5) {$\times$};
		\node[] at (1.5,-1.5) {};
		\node[] at (0.5,-0.5) {};
		
		\node[draw=none, RWTH_red100] at (1.5,-0.5) {$\times$};
		\node[draw=none, RWTH_red100] at (0.5,-1.5) {$\times$};
		
		%\node[draw=none, RWTH_red100] at (2,-0.5) {$\times$};
		
		
		\draw[RWTH_orange100, ->, thick] (2,-2) -- (2,-1.5);
		\draw[RWTH_orange100, ->, thick] (0.5,-1.5) -- (0.5,-2);
		
		\draw[RWTH_tuerkis100, ->, thick] (2,-1.5) -- (2,-0.5);
		\draw[RWTH_tuerkis100, ->, thick] (1.5,-0.5) -- (1.5,-1.5);

	\end{scope}
	\node[xshift=-.35cm, yshift=-1.8cm] at (boxC.west) {\textbf{(c)}};
\end{tikzpicture}
\caption{
Illustrations for the Monge and Anti-Monge case.
(a)
Modification to ensure that no cycles have length larger than four.
(b)
Modification to move $2$-cycles east of a $4$-cycle into a $4$-cycle.
(c)
Modification to move $2$-cycles southeast of a $4$-cycle into a $4$-cycle.
}
\label{fig:monge1}
\label{fig:monge2}
\label{fig:monge3}
\end{figure}

==> figure-planrization.tex <==
% !TeX spellcheck = en_US
	\def\boxSize{2.5cm}
	\def\sideSep{0.2cm}
	\def\sideDist{0.25cm}
	
\begin{figure}[h]
\begin{center}
\captionsetup{position=b}
\begin{tikzpicture}[scale=0.8, every node/.style={draw, circle, fill=white, minimum size=.25cm,inner sep=0pt}]
\begin{scope}[local bounding box=boxA]

\coordinate (tl);
			\coordinate[right=\boxSize of tl] (tr);
			\coordinate[below=\boxSize of tl] (bl);
			\coordinate[right=\boxSize of bl] (br);
			
			\draw [dashed] (tl) -- (bl) -- (br) -- (tr) -- (tl);
			
			\node[below left=\boxSize/2 and 0.2cm of tl] (l1) {};
			\node[below =\sideSep of l1] (l2) {};
			\node[below =\sideSep of l2] (l3) {};
			
			\node[above =\sideSep of l1] (l4) {};
			\node[above =\sideSep of l4] (l5) {};
			
			\node[below right=\boxSize/2 and 0.2cm of tr] (r1) {};
			\node[below =\sideSep of r1] (r2) {};
			\node[below =\sideSep of r2] (r3) {};
			
			\node[above =\sideSep of r1] (r4) {};
			\node[above =\sideSep of r4] (r5) {};
			
			\node[above right=0.2cm and \boxSize/2 of tl] (t1) {};
			\node[right =\sideSep of t1] (t2) {};
			\node[right =\sideSep of t2] (t3) {};
			
			\node[left =\sideSep of t1] (t4) {};
			\node[left =\sideSep of t4] (t5) {};
			
			\node[below right=0.2cm and \boxSize/2 of bl] (b1) {};
			\node[right =\sideSep of b1] (b2) {};
			\node[right =\sideSep of b2] (b3) {};
			
			\node[left =\sideSep of b1] (b4) {};
			\node[left =\sideSep of b4] (b5) {};
			
			\node[left=\sideDist of l4] (lefttop) {};
			
			\node[draw=none, opacity=0] (bottomlefthelper) at ($(l2)!0.5!(l3)$) {};
			\node[left=\sideDist of bottomlefthelper] (leftbottom) {};
			
			\node[right=\sideDist of r4] (righttop) {};
			
			\node[draw=none, opacity=0] (bottomlefthelper) at ($(r2)!0.5!(r3)$) {};
			\node[right=\sideDist of bottomlefthelper] (rightbottom) {};
			
			\node[draw=none, opacity=0] (toplefthelper) at ($(t1)!0.5!(t4)$) {};
			\node[above=\sideDist of toplefthelper] (topleft) {};
			
			\node[above=\sideDist of t3] (topright) {};
			
			\node[draw=none, opacity=0] (bottomlefthelper) at ($(b1)!0.5!(b4)$) {};
			\node[below=\sideDist of bottomlefthelper] (bottomleft) {};
			
			\node[below=\sideDist of b3] (bottomright) {};
			
			\node[draw] (tuple1Start) at (0.66*\boxSize, -0.33*\boxSize) {};
			\node[draw, below right=0.04*\boxSize of tuple1Start] (tuple1End) {};
			
			\node[draw] (tuple2Start) at (0.33*\boxSize, -0.66*\boxSize) {};
			\node[draw, below right=0.04*\boxSize of tuple2Start] (tuple2End) {};
			
			\node[above left=0.2cm of tl, draw, opacity=0] (e1) {};
			\node[above left=0.2cm of e1, draw, opacity=0] (e2) {};
			\node[above left=0.2cm of e2, draw, opacity=0] (e3) {};
			\node[above left=0.15cm of e3, draw, opacity=0, gray!50] (e4) {};
			\node[above left=0.15cm of e4, draw, opacity=0] (e5) {};
			\node[above left=0.2cm of tl, draw, gray!50, fill=white] {};
			\node[above left=0.2cm of e1, draw, gray!50, fill=white] {};
			\node[above left=0.2cm of e2, draw, gray!50, fill=white] {};
			\node[above left=0.15cm of e3, draw, opacity=0, gray!50, fill=white] {};
			\node[above left=0.15cm of e4, draw, gray!50, fill=white] {};
			
			\node[below right=0.2cm of br, draw, opacity=0] (eb1) {};
			\node[below right=0.2cm of eb1, draw, opacity=0] (eb2) {};
			\node[below right=0.2cm of eb2, draw, opacity=0] (eb3) {};
			\node[below right=0.15cm of eb3, draw, opacity=0, gray!50] (eb4) {};
			\node[below right=0.15cm of eb4, draw, opacity=0] (eb5) {};
			\node[below right=0.2cm of br, draw, gray!50, fill=white] {};
			\node[below right=0.2cm of eb1, draw, gray!50, fill=white] {};
			\node[below right=0.2cm of eb2, draw, gray!50, fill=white] {};
			\node[below right=0.15cm of eb3, draw, opacity=0, gray!50, fill=white] {};
			\node[below right=0.15cm of eb4, draw, gray!50, fill=white] {};
			
			\begin{pgfonlayer}{bg}
				\draw[matchedalt, opacity=0.3] (e1.center) -- (l5);
				\draw[matched, opacity=0.3] (e1.center) -- (t5);
				\draw[matchedalt, opacity=0.3] (e2.center) to[bend right=10] (l4.center);
				\draw[matched, opacity=0.3] (e2.center) to[bend left=10] (t4.center);
				\draw[matchedalt, opacity=0.3] (e3.center) to[bend right=5] (l1.center);
				\draw[matched, opacity=0.3] (e3.center) to[bend left=5] (t1.center);
				\draw[matchedalt, opacity=0.3] (e5.center) to[bend right=5] (leftbottom.center);
				\draw[matched, opacity=0.3] (e5.center) to[bend left=5] (topright.center);
				
				\draw[loosely dotted, opacity=0.7] (e3.north west) -- (e5.south east);
				
				\draw[matchedalt, opacity=0.3] (eb1.center) -- (r3);
				\draw[matched, opacity=0.3] (eb1.center) -- (b3);
				\draw[matchedalt, opacity=0.3] (eb2.center) to[bend right=10] (r2.center);
				\draw[matched, opacity=0.3] (eb2.center) to[bend left=10] (b2.center);
				\draw[matchedalt, opacity=0.3] (eb3.center) to[bend right=5] (r1.center);
				\draw[matched, opacity=0.3] (eb3.center) to[bend left=5] (b1.center);
				\draw[matchedalt, opacity=0.3] (eb5.center) to[bend right=5] (righttop.center);
				\draw[matched, opacity=0.3] (eb5.center) to[bend left=5] (bottomleft.center);
				
				\draw[loosely dotted, opacity=0.7] (eb5.north west) -- (eb3.south east);
				
				\draw (lefttop.center) -- (l5.center);
				\draw[matched] (lefttop.center) -- (l4.center);
				\draw (lefttop.center) -- (l1.center);
				\draw (leftbottom.center) -- (l2.center);
				\draw (leftbottom.center) -- (l3.center);
				\draw (righttop.center) -- (r5.center);
				\draw[matched] (righttop.center) -- (r4.center);
				\draw (righttop.center) -- (r1.center);
				\draw (rightbottom.center) -- (r2.center);
				\draw (rightbottom.center) -- (r3.center);
				\draw (topleft.center) -- (t5.center);
				\draw (topleft.center) -- (t4.center);
				\draw (topleft.center) -- (t1.center);
				\draw[matchedalt] (topleft.center) -- (t2.center);
				\draw (topright.center) -- (t3.center);
				\draw (bottomleft.center) -- (b5.center);
				\draw (bottomleft.center) -- (b4.center);
				\draw (bottomleft.center) -- (b1.center);
				\draw[matchedalt] (bottomleft.center) -- (b2.center);
				\draw (bottomright.center) -- (b3.center);
				
				\draw (l4.center) -- (tuple1Start.center);
				\draw (t2.center) -- (tuple1Start.center);
				\draw (r4.center) -- (tuple1End.center);
				\draw (b2.center) -- (tuple1End.center);
				\draw[transform canvas={xshift=-.1em, yshift=-.1em}, matchedalt] (tuple1Start.center) -- (tuple1End.center);
				\draw[transform canvas={xshift=.1em, yshift=.1em}, matched] (tuple1Start.center) -- (tuple1End.center);
				\draw[matched] (l2.center) -- (tuple2Start.center);
				\draw[matchedalt] (t4.center) -- (tuple2Start.center);
				\draw[transform canvas={xshift=-.1em, yshift=-.1em}, matchedalt] (tuple1Start.center) -- (tuple1End.center);
				\draw[transform canvas={xshift=.1em, yshift=.1em}, matched] (tuple1Start.center) -- (tuple1End.center);
				\draw[matched] (r2.center) -- (tuple2End.center);
				\draw[matchedalt] (b4.center) -- (tuple2End.center);
				\draw (tuple2Start.center) -- (tuple2End.center);
			\end{pgfonlayer}

	\end{scope}
	\node[xshift=-.1cm, yshift=-1.75cm, draw=none] at (boxA.west) {\textbf{(a)}};
	\begin{scope}[local bounding box=boxB,xshift=7cm,yshift=-2cm]

	\node [label=below:$l$] (l) {};

	\node[right of=l] (m) {};
	\node[right of=m] (h) {};
	\node[right of=h, label=below:$r$] (r) {};
	
	\node[above of=m] (v) {};
	\node[above of=v, label=right:$t$] (t) {};
	\node[below of=m, label=right:$b$] (b) {};
	\node[right of=v] (e) {};
	\begin{pgfonlayer}{bg}
%	\draw[matched] (l.center) -- (m.center);
%	\draw[matched, dashed] (m.center) -- (h.center);
%	\draw[matched] (h.center) -- (r.center);
%	\draw[matched] (v.center) -- (e.center);
%	
%	\draw[matchedalt, dashed] (b.center) -- (m.center);
%	\draw[matchedalt] (m.center) -- (v.center);
%	\draw[matchedalt, dashed] (v) -- (t);
%	\draw[matchedalt] (h.center) -- (e.center);
	
	\draw[matched] (l.center) -- (m.center);
	\draw[matched, dashed] (m.center) -- (h.center);
	\draw[matched] (h.center) -- (r.center);
	\draw[matched] (v.center) -- (e.center);
	
	\draw[matchedalt, dashed] (b.center) -- (m.center);
	\draw[matchedalt] (m.center) -- (v.center);
	\draw[matchedalt, dashed] (v) -- (t);
	\draw[matchedalt] (h.center) -- (e.center);
	\end{pgfonlayer}

	\end{scope}
	\node[xshift=-.2cm, yshift=-1.5cm, draw=none] at (boxB.west) {\textbf{(b)}};
\end{tikzpicture}
\end{center}
\caption{
(a)
A sketch of the surrounding of a grid cell component (in the dashed box) with matching $M_1$ in green and $M_2$ in red.
Most of the edges leading into the box are left out, except for two example diagonal $(0,0)$ cost edges, one in both matchings, one in none.
Outside in faint color are the additional helper vertices to make the matchings perfect.
By positioning these helper vertices on a diagonal as depicted, there are only crossings of edges of cost $(0,1)$ and $(1,0)$.
(b)
A crossing gadget that replaces a crossing of a $(0,1)$ cost edge $(l,r)$ and $(1,0)$ cost edge $(t,b)$.
The red (dashed and fully drawn) edges have cost $(0,1)$ and the green cost $(1,0)$.
The fully drawn red edges show a matching replacing $(\ell,r)\in M_1$
	while the fully drawn green edges show a matching replacing $(t,b)\notin M_2$.
}
\label{fig:planarGadget}
\label{fig:cellgadgetcomplete}
\end{figure}
	


==> figure-selection-gadget.tex <==
% !TeX spellcheck = en_US
\newcommand{\row}[4][n]
{
	\node[below of=#3Left] (#2Left) {};
	\node[right of=#2Left] (#2Right) {};
	\node[left of=#2Left] (#2Start) {};
	\node[right of=#2Right] (#2End) {};
	\begin{pgfonlayer}{bg}
		\ifthenelse{\equal{#1}{m}}
		{
			\draw (#2Start.center) --(#2Left.center);
			\draw[matched, thick] (#2Left.center) -- (#2Right.center);
			\draw (#2Right.center) -- (#2End.center);
		}
		{
			\draw[matched] (#2Start.center) --(#2Left.center);
			\draw[thick] (#2Left.center) -- (#2Right.center);
			\draw[matched] (#2Right.center) -- (#2End.center);
		}
	\end{pgfonlayer}
	
	\coordinate[label={[label distance=-0.25cm, align=center]above: \footnotesize #4}] (d) at ($(#2Left)!0.5!(#2Right)$);
}
\newcommand{\rowNone}[4][n]
{
	\node[below of=#3Left] (#2Left) {};
	\node[right of=#2Left] (#2Right) {};
	\node[left of=#2Left] (#2Start) {};
	\node[right of=#2Right] (#2End) {};
	\begin{pgfonlayer}{bg}
		\draw (#2Start.center) --(#2Left.center);
		\draw[thick] (#2Left.center) -- (#2Right.center);
		\draw (#2Right.center) -- (#2End.center);
	\end{pgfonlayer}
	
	\coordinate[label={[label distance=-0.25cm, align=center]above: \footnotesize #4}] (d) at ($(#2Left)!0.5!(#2Right)$);
}

\begin{figure}[t]
	\begin{center}

\captionsetup{position=b}
\begin{tikzpicture}[scale=1]
\begin{scope}[local bounding box=boxA, every node/.style={draw,circle,fill=white}, node distance=0.75cm]

\node (n1S) {};
\node[below of=n1S] (n2S) {};
\node[below of=n2S] (n3S) {};
\node[below of=n3S] (n4S) {};
\node[below of=n4S] (n5S) {};

\node[right of=n1S, label={right: $r_i = 1$}] (n1) {};
\node[right of=n2S, label={right: $\underline{r_i = 2}$}] (n2) {};
\node[right of=n3S, label={right: $r_i = 3$}] (n3) {};
\node[right of=n4S, label={right: $r_i = 4$}] (n4) {};
\node[right of=n5S, label={right: $r_i = 5$}] (n5) {};

\node[left of=n3S] (start) {};

\begin{pgfonlayer}{bg}    % select the background layer
\draw (start.center) --(n1S.center);
\draw (start.center) --(n2S.center);
\draw[matched] (start.center) --(n2S.center);
\draw (start.center) --(n3S.center);
\draw (start.center) --(n4S.center);
\draw (start.center) --(n5S.center);

\draw (n2S.center) -- (n2.center);
\draw (n1S.center) -- (n1.center);
\draw (n3S.center) -- (n3.center);
\draw (n4S.center) -- (n4.center);
\draw (n5S.center) -- (n5.center);

\draw[matched] (n1S.center) -- (n1.center);
\draw[matched] (n3S.center) -- (n3.center);
\draw[matched] (n4S.center) -- (n4.center);
\draw[matched] (n5S.center) -- (n5.center);

\node[right of=n1, above of=n1, draw=none] (gne) {};
\node[above of=n1S, draw=none] at ($(n1S)!0.5!(n1)$)  (gnw) {};
\node[below of=n5S, draw=none] at ($(n5S)!0.5!(n5)$)  (gsw) {};
\node[right of=n5, below of=n5, draw=none] (gse) {};

\draw [draw=black, dashed] (gnw.center) -- (gne.center);
\draw [draw=black, dashed] (gnw.center) -- (gsw.center);
\draw [draw=black, dashed] (gsw.center) -- (gse.center);

\end{pgfonlayer}

	\end{scope}
	\node[xshift=-.1cm, yshift=-1.55cm] at (boxA.west) {\textbf{(a)}};
	\begin{scope}[local bounding box=boxB, xshift=7cm, scale=0.8, every node/.style={draw,circle,fill=white, minimum size=.20cm}, node distance=0.75cm]


\coordinate (tLeft);
		
		\rowNone{13}{t}{$(1,3)$}
		\rowNone{14}{13}{$(1,4)$}
		\rowNone{17}{14}{$(1,7)$}
		\rowNone{21}{17}{$(2,1)$}
		\rowNone{22}{21}{$(2,2)$}
		
		\row{13}{t}{$(1,3)$}
		\row{14}{13}{$(1,4)$}
		\row{17}{14}{$(1,7)$}
		\row[m]{21}{17}{$(2,1)$}
		\row{22}{21}{$(2,2)$}
		
		\coordinate (tC) at ($(13Left)!0.5!(13Right)$);
		\node[draw=none, above=0.5cm of tC] {$S_{i,j}$};
		
		\node[left of=14Start] (Choice1) {};
		\node[left of=Choice1, label={above left: $r_i = 1$}] (Choice1L) {};
		
		
		\node[right of=14End] (Choice1E) {};
		\node[right of=Choice1E, label={}] (Choice1ER) {};
		
		
		\coordinate(2Middle) at ($(21Start)!0.5!(22Start)$);
		\node[left of=2Middle] (Choice2) {};
		\node[left of=Choice2, label={below left: $\underline{r_i = 2}$}] (Choice2L) {};
		
		
		\coordinate(2MiddleE) at ($(21End)!0.5!(22End)$);
		\node[right of=2MiddleE] (Choice2E) {};
		\node[right of=Choice2E, label={}] (Choice2ER) {};
		
		
		\coordinate(Choice1Middle) at ($(Choice1)!0.5!(Choice1L)$);
		\coordinate(Choice2MiddleE) at ($(Choice2E)!0.5!(Choice2ER)$);
		
		\begin{pgfonlayer}{bg}    % select the background layer
		\draw (Choice1L.center) --(Choice1.center);
		\draw[matched] (Choice1L.center) --(Choice1.center);
		
		\draw (Choice1.center) --(13Start.center);
		\draw (Choice1.center) --(14Start.center);
		\draw (Choice1.center) --(17Start.center);
		\draw (Choice1ER.center) --(Choice1E.center);
		\draw[matched] (Choice1ER.center) --(Choice1E.center);
		
		\draw (Choice1E.center) --(13End.center);
		\draw (Choice1E.center) --(14End.center);
		\draw (Choice1E.center) --(17End.center);
		\draw (Choice2L.center) --(Choice2.center);
		
		\draw (Choice2.center) --(21Start.center);
		\draw[matched] (Choice2.center) --(21Start.center);
		\draw (Choice2.center) --(22Start.center);
		\draw (Choice2ER.center) --(Choice2E.center);
		
		\draw (Choice2E.center) --(21End.center);
		\draw[matched] (Choice2E.center) --(21End.center);
		\draw (Choice2E.center) --(22End.center);
		\draw [draw=black, dashed] ([shift={(0, 1.75)}]Choice1Middle) rectangle ([shift={(0, -1)}]Choice2MiddleE);
			% white line that covers bottom edge of dashed rectangle
			\draw [draw=white] ([shift={(-5.6, -1)}]Choice2MiddleE) -- ([shift={(0, -1)}]Choice2MiddleE);
		\end{pgfonlayer}

	\end{scope}
	\node[xshift=-.2cm, yshift=-1.1cm] at (boxB.west) {\textbf{(b)}};
\end{tikzpicture}

\end{center}

\caption{
Gadgets for the $\W[1]$-hardness result for \probl{RecovAP} and parameter $k$:
(a)
Selection gadget for row values (analogously for column values).
The depicted matching fixes value 2.
(b)
Component for one row in $S_{i, j}$ (analogously for one column). Each middle edge represents one tuple in $S_{i, j}$ This component exists for both columns and rows and the middle edges are identified if the corresponding tuples are the same.
}
\label{fig:rowselect}
\label{fig:gridcellgadget}
\end{figure}

==> figure-snake.tex <==
% !TeX spellcheck = en_US
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[every node/.style={draw,circle,fill=white}]
		\node [label=$l$] (t1) at (0, 0) {};
		\node (t2) at (1, 0) {};
		\node (t3) at (2, 0) {};
		\node (t4) at (3, 0) {};
		\node (t5) at (4, 0) {};
		\node  (t6) at (5, 0) {};
		\node (t7) at (6, 0) {};
		\node [label=$r$] (t8) at (7, 0) {};
		
		\node (a1) at (1, 1) {};
		\node (a2) at (1, 2) {};
		\node (a3) at (1, 3) {};
		
		\node (b1) at (2, 1) {};
		\node (b2) at (2, 2) {};
		\node (b3) at (2, 3) {};
		
		\node (c1) at (3, 1) {};
		\node (c2) at (3, 2) {};
		\node (c3) at (3, 3) {};
		
		\node (d1) at (4, 1) {};
		\node (d2) at (4, 2) {};
		\node (d3) at (4, 3) {};
		
		\node (e1) at (5, 1) {};
		\node (e2) at (5, 2) {};
		\node (e3) at (5, 3) {};
		
		\node (f1) at (6, 1) {};
		\node (f2) at (6, 2) {};
		\node (f3) at (6, 3) {};
		
		\draw (t2) -- (t3);
		\draw (t4) -- (t5);
		\draw (t6) -- (t7);

		\draw[matched] (t1) -- (t2);
		\draw[matched] (t3) -- (t4);
		\draw[matched] (t5) -- (t6);
		\draw[matched] (t7) -- (t8);
		
		\draw[matched] (a1) -- (a2);
		\draw[matched] (b1) -- (b2);
		\draw[matched] (c1) -- (c2);
		\draw[matched] (d1) -- (d2);
		\draw[matched] (e1) -- (e2);
		\draw[matched] (f1) -- (f2);
		
		\draw[matched] (a3) -- (b3);
		\draw[matched] (c3) -- (d3);
		\draw[matched] (e3) -- (f3);
		
		\draw[matchedalt] (t2) -- (a1);
		\draw[matchedalt] (t3) -- (b1);
		\draw[matchedalt] (t4) -- (c1);
		\draw[matchedalt] (t5) -- (d1);
		\draw[matchedalt] (t6) -- (e1);
		\draw[matchedalt] (t7) -- (f1);
		
		\draw[matchedalt] (a2) -- (a3);
		\draw[matchedalt] (b2) -- (b3);
		\draw[matchedalt] (c2) -- (c3);
		\draw[matchedalt] (d2) -- (d3);
		\draw[matchedalt] (e2) -- (e3);
		\draw[matchedalt] (f2) -- (f3);
		
	\end{tikzpicture}
	\caption{
	This construction replaces an edge $(l,r)$ and effectively simulates an edge of cost $(k + 1, 0)$,
		here for the sake of simplicity with $k=3$.
	It consists of one path of length $2k + 1$ where all edges have cost $(1, 0)$.
	Every second pair of neighboring vertices (exculding $l$ and $r$) is connected by another extra path of length $2k + 1$.
	We set the cost of the edges in such extra paths to $(0,1)$ and $(1,0)$,
		such that the depicted matchings have cost $0$.
	Any other choice for the matching edges on the top paths directly leads to a total cost that exceeds $k$.
	Hence, the main path can only contain matching edges of the red matching.}
	\label{fig:edgeReplacement}
\end{figure}

==> figure-tuple-gadget.tex <==
% !TeX spellcheck = en_US
\begin{figure}
	\centering
		\centering
		\resizebox{.35\textwidth}{!} {
		\begin{tikzpicture}[every node/.style={draw,circle,fill=white}, smooth]
		\node (l) {};
		\node[right =0.88cm of l] (r) {};
		\node[left of=l] (l2) {};
		\node[left of=l2] (l3) {};
		\node[left of=l3] (l4) {};
		
		
		\node[right of=r] (r2) {};
		\node[right of=r2] (r3) {};
		\node[right of=r3] (r4) {};
		
		\node[above of=l] (t2) {};
		\node[above of=t2] (t3) {};
		\node[above of=t3] (t4) {};
		
		\node[below of=r] (b2) {};
		\node[below of=b2] (b3) {};
		\node[below of=b3] (b4) {};
		
		\node[above of=l2, fill=white] (tl) {};
		\node[below of=r2, fill=white] (br) {};
		
		%\doublematchedH{2}{l}{r}
		
		\begin{pgfonlayer}{bg}
%		\alt<2>
%		{
			\draw[transform canvas={yshift=.11em}, matched, dashed] (l.center) -- (r.center);
			\draw[transform canvas={yshift=-.11em}, matchedalt, dashed] (l.center) -- (r.center);
%		}
%		{
%			\draw[line width=0.1cm, dashed] (l) -- (r);
%		}
		\end{pgfonlayer}
		
%		\doublematchedH{3}{l4}{l3}
		\draw[line width=0.1cm, dashed] (l4) -- (l3);
		\doublematchedH{2}{l3}{l2}
%		\draw<3>[matchedalt] (l2) -- (l);
		\draw (l2) -- (l);
		
%		\doublematchedH{3}{r4}{r3}
		\draw[line width=0.1cm, dashed] (r4) -- (r3);
		\doublematchedH{2}{r3}{r2}
%		\draw<3>[matchedalt] (r2) -- (r);
		\draw (r2) -- (r);
		
		
%		\doublematchedV{3}{t4}{t3}
		\draw[line width=0.1cm, dashed] (t4) -- (t3);
		\doublematchedV{2}{t3}{t2}
%		\draw<3>[matched] (t2) -- (l);
		\draw (t2) -- (l);
		
%		\doublematchedV{3}{b4}{b3}
		\draw[line width=0.1cm, dashed] (b4) -- (b3);
		\doublematchedV{2}{b3}{b2}
%		\draw<3>[matched] (b2) -- (r);
		\draw (b2) -- (r);
%		
%		\draw<3>[matched] (l2) -- (tl);
%		\draw<3>[matchedalt] (t2) -- (tl);
%		
%		\draw<3>[matched] (r2) -- (br);
%		\draw<3>[matchedalt] (b2) -- (br);
		
		\coordinate (middle1) at ($(l2)!0.7!(l)$);
		\coordinate (middle2) at ($(r2)!0.7!(r)$);
		\begin{pgfonlayer}{bg}
%		\draw<-1,3-> plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
		\draw[matched, transform canvas={xshift=.11em, yshift=.11em}] plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
		\draw[matchedalt, transform canvas={xshift=-.11em, yshift=-.11em}] plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
		
		\draw (l2) -- (l);
		\draw (r2) -- (r);
		\draw (t2) -- (l);
		\draw (b2) -- (r);
		\draw (l2) -- (tl);
		\draw (t2) -- (tl);
		\draw (r2) -- (br);
		\draw (b2) -- (br);
%		\draw<1>[matched, dashed] (r2.center) -- (br.center);
%		\draw<1>[matchedalt, dashed] (l2.center) -- (l.center);
%		\draw<1>[matchedalt, dashed] (r2.center) -- (r.center);
%		\draw<1>[matched, dashed] (t2.center) -- (l.center);
%		\draw<1>[matched, dashed] (b2.center) -- (r.center);
%		\draw<1>[matched, dashed] (l2.center) -- (tl.center);
%		\draw<1>[matchedalt, dashed] (t2.center) -- (tl.center);
%		\draw<1>[matchedalt, dashed] (b2.center) -- (br.center);
		
		\end{pgfonlayer}
		\end{tikzpicture}
	}
	\phantom{spa}	
		\resizebox{.35\textwidth}{!}{
		\begin{tikzpicture}[every node/.style={draw,circle,fill=white}, smooth]
		\node (l) {};
		\node[right =0.88cm of l] (r) {};
		\node[left of=l] (l2) {};
		\node[left of=l2] (l3) {};
		\node[left of=l3] (l4) {};
		
		
		\node[right of=r] (r2) {};
		\node[right of=r2] (r3) {};
		\node[right of=r3] (r4) {};
		
		\node[above of=l] (t2) {};
		\node[above of=t2] (t3) {};
		\node[above of=t3] (t4) {};
		
		\node[below of=r] (b2) {};
		\node[below of=b2] (b3) {};
		\node[below of=b3] (b4) {};
		
		\node[above of=l2, fill=white] (tl) {};
		\node[below of=r2, fill=white] (br) {};
		
		%\doublematchedH{2}{l}{r}
		
		\begin{pgfonlayer}{bg}
%		\alt<2>
%		{
%			\draw[transform canvas={yshift=.11em}, matched, dashed] (l.center) -- (r.center);
%			\draw[transform canvas={yshift=-.11em}, matchedalt, dashed] (l.center) -- (r.center);
%		}
%		{
			\draw[line width=0.1cm, dashed] (l) -- (r);
%		}
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{bg}
			\draw[transform canvas={yshift=.11em}, matched, dashed] (l4.center) -- (l3.center);
			\draw[transform canvas={yshift=-.11em}, matchedalt, dashed] (l4.center) -- (l3.center);
		\end{pgfonlayer}
%		\doublematchedH{2}{l3}{l2}
		\draw (l3) -- (l2);
		\draw[matchedalt] (l2) -- (l);
		
		\begin{pgfonlayer}{bg}
		\draw[transform canvas={yshift=.11em}, matched, dashed] (r4.center) -- (r3.center);
		\draw[transform canvas={yshift=-.11em}, matchedalt, dashed] (r4.center) -- (r3.center);
		\end{pgfonlayer}
%		\doublematchedH{2}{r3}{r2}
		\draw (r3) -- (r2);
		\draw[matchedalt] (r2) -- (r);
		
		
		\begin{pgfonlayer}{bg}
		\draw[transform canvas={xshift=.11em}, matched, dashed] (t4.center) -- (t3.center);
		\draw[transform canvas={xshift=-.11em}, matchedalt, dashed] (t4.center) -- (t3.center);
		\end{pgfonlayer}
%		\doublematchedV{2}{t3}{t2}
		\draw (t3) -- (t2);
		\draw[matched] (t2) -- (l);
		
		\begin{pgfonlayer}{bg}
		\draw[transform canvas={xshift=.11em}, matched, dashed] (b4.center) -- (b3.center);
		\draw[transform canvas={xshift=-.11em}, matchedalt, dashed] (b4.center) -- (b3.center);
		\end{pgfonlayer}
%		\doublematchedV{2}{b3}{b2}
		\draw (b3) -- (b2);
		\draw[matched] (b2) -- (r);
		
		\draw[matched] (l2) -- (tl);
		\draw[matchedalt] (t2) -- (tl);
		
		\draw[matched] (r2) -- (br);
		\draw[matchedalt] (b2) -- (br);
		
		\coordinate (middle1) at ($(l2)!0.7!(l)$);
		\coordinate (middle2) at ($(r2)!0.7!(r)$);
		\begin{pgfonlayer}{bg}
		\draw plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
%		\draw<2>[matched, transform canvas={xshift=.11em, yshift=.11em}] plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
%		\draw<2>[matchedalt, transform canvas={xshift=-.11em, yshift=-.11em}] plot[tension=0.5] coordinates {(tl)([shift={(0, -0.4)}]middle1)([shift={(0, -0.55)}]middle2)(br)};
		
		
		\draw (l2) -- (l);
		\draw (r2) -- (r);
		\draw (t2) -- (l);
		\draw (b2) -- (r);
		\draw (l2) -- (tl);
		\draw (t2) -- (tl);
		\draw (r2) -- (br);
		\draw (b2) -- (br);
%		\draw<1>[matched, dashed] (r2.center) -- (br.center);
%		\draw<1>[matchedalt, dashed] (l2.center) -- (l.center);
%		\draw<1>[matchedalt, dashed] (r2.center) -- (r.center);
%		\draw<1>[matched, dashed] (t2.center) -- (l.center);
%		\draw<1>[matched, dashed] (b2.center) -- (r.center);
%		\draw<1>[matched, dashed] (l2.center) -- (tl.center);
%		\draw<1>[matchedalt, dashed] (t2.center) -- (tl.center);
%		\draw<1>[matchedalt, dashed] (b2.center) -- (br.center);
		
		\end{pgfonlayer}
		\end{tikzpicture}
	}
	\caption{
	Construction for an edge corresponding to a tuple, as used for the hardness for parameter $n - k$.
	The dashed edges represent paths of length $4\ell^2 + 1$.
	Almost all edges have cost $(0,0)$.	
	The only exceptions are the edges in the two 4-cycles,
		which have cost $(0, 1)$ and $(1, 0)$ such that the cost for the matchings in the right figure is still $0$.}
	\label{fig:tupleGadgetkPrime}
\end{figure}
